Non-integrability of n-centre billiards

We investigate a class of mechanical billiards, where a particle moves in a planar region under the influence of an n-centre potential and reflects elastically on a straight wall. Motivated by Boltzmann's original billiard model we explore when such systems fail to be integrable. We show that for any positive energy, if there are at least two centres and the wall is placed sufficiently far away, the billiard dynamics is necessarily non-integrable and exhibits chaotic behaviour. In the classical Newtonian two-centre problem, we identify a simple geometric condition on the wall that likewise guarantees chaos, even though the free two-centre system is integrable.

==> cones.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da5786615130954416] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (48,82) -- (60.33,49.33) ;
	%Straight Lines [id:da41865627275882566] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (43.33,66.33) -- (93.33,243.33) ;
	%Straight Lines [id:da08245334231954882] 
	\draw [line width=1.5]    (24.79,258.38) -- (151.33,31) ;
	\draw [shift={(23.33,261)}, rotate = 299.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Straight Lines [id:da22222076190998563] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (161.33,13) -- (151.33,31) ;
	%Shape: Circle [id:dp41804138527150514] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.33,100.67) .. controls (272.33,98.83) and (270.84,97.33) .. (269,97.33) .. controls (267.16,97.33) and (265.67,98.83) .. (265.67,100.67) .. controls (265.67,102.51) and (267.16,104) .. (269,104) .. controls (270.84,104) and (272.33,102.51) .. (272.33,100.67) -- cycle ;
	%Shape: Circle [id:dp039449052414976093] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.33,140.67) .. controls (238.33,138.83) and (236.84,137.33) .. (235,137.33) .. controls (233.16,137.33) and (231.67,138.83) .. (231.67,140.67) .. controls (231.67,142.51) and (233.16,144) .. (235,144) .. controls (236.84,144) and (238.33,142.51) .. (238.33,140.67) -- cycle ;
	%Shape: Circle [id:dp8233071894945343] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.33,120.67) .. controls (292.33,118.83) and (290.84,117.33) .. (289,117.33) .. controls (287.16,117.33) and (285.67,118.83) .. (285.67,120.67) .. controls (285.67,122.51) and (287.16,124) .. (289,124) .. controls (290.84,124) and (292.33,122.51) .. (292.33,120.67) -- cycle ;
	%Straight Lines [id:da5084860308817662] 
	\draw    (136.33,61.33) -- (252,129) ;
	%Straight Lines [id:da16225109700250895] 
	\draw    (72.33,173.33) -- (252,129) ;
	%Curve Lines [id:da47476045025164604] 
	\draw    (82,157) .. controls (92.33,155.33) and (93.33,161.33) .. (94.33,167.33) ;
	%Curve Lines [id:da4357108246348057] 
	\draw    (79,161) .. controls (89.33,159.33) and (88.33,163.33) .. (89.33,169.33) ;
	%Straight Lines [id:da6550717570295622] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (93.33,243.33) -- (99.33,261.33) ;
	%Straight Lines [id:da45657081207330785] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (37.33,48.33) -- (43.33,66.33) ;
	%Straight Lines [id:da2660817172492206] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,89) -- (62.33,56.33) ;
	%Straight Lines [id:da447162252118282] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52,96) -- (64.33,63.33) ;
	%Straight Lines [id:da06714387645585973] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,102) -- (67.33,69.33) ;
	%Straight Lines [id:da9099671874262297] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (57,109) -- (69.33,76.33) ;
	%Straight Lines [id:da24560642301380842] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (59,116) -- (71.33,83.33) ;
	%Straight Lines [id:da8630681534256892] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (60,124) -- (72.33,91.33) ;
	%Straight Lines [id:da015325644092157975] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (62,131) -- (74.33,98.33) ;
	%Straight Lines [id:da6746792389604258] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (64,138) -- (76.33,105.33) ;
	%Straight Lines [id:da4679445543932732] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (67,144) -- (79.33,111.33) ;
	%Straight Lines [id:da21189018268327442] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (69,151) -- (81.33,118.33) ;
	%Straight Lines [id:da9274331452820413] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71,158) -- (83.33,125.33) ;
	%Straight Lines [id:da8356329636213602] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82,198) -- (94.33,165.33) ;
	%Straight Lines [id:da4382099737021622] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84,205) -- (96.33,172.33) ;
	%Straight Lines [id:da3639493343745609] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (86,212) -- (98.33,179.33) ;
	%Straight Lines [id:da4890482070914668] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (89,218) -- (101.33,185.33) ;
	%Straight Lines [id:da8212502065214035] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (91,225) -- (103.33,192.33) ;
	%Straight Lines [id:da9724405869235961] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (93,232) -- (105.33,199.33) ;
	%Straight Lines [id:da09126350907031289] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (525.87,44.96) -- (350.6,100.71) ;
	%Curve Lines [id:da7165695246694155] 
	\draw    (440.33,58.9) .. controls (451.33,62.9) and (455.33,95.9) .. (438.33,101.9) ;
	%Curve Lines [id:da44317689739780064] 
	\draw    (436.33,95.53) .. controls (449.33,86.2) and (442.33,69.2) .. (436.33,64.2) ;
	%Straight Lines [id:da618140424704573] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (350.6,100.71) -- (332.8,107.29) ;
	%Straight Lines [id:da44661707098017434] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (543.67,38.38) -- (525.87,44.96) ;
	%Straight Lines [id:da10737329595735357] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (392.02,88.15) -- (408.33,99.52) ;
	%Straight Lines [id:da5054699445153408] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.02,82.15) -- (417.33,87.52) ;
	%Straight Lines [id:da8920745716310374] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (386.16,89.6) -- (406.33,104.52) ;
	%Straight Lines [id:da6451785295596334] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (404.4,84.1) -- (415.33,92.52) ;
	%Straight Lines [id:da9492485391918914] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (379.19,92.05) -- (402.33,109.52) ;
	%Straight Lines [id:da5657870620554513] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (372.81,94.14) -- (397.33,112.52) ;
	%Straight Lines [id:da7126982970921936] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (366.59,96.09) -- (392.33,116.52) ;
	%Straight Lines [id:da031680042474746206] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (359.38,97.04) -- (385.33,119.52) ;
	%Shape: Circle [id:dp3009095392537662] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.33,228.67) .. controls (504.33,226.83) and (502.84,225.33) .. (501,225.33) .. controls (499.16,225.33) and (497.67,226.83) .. (497.67,228.67) .. controls (497.67,230.51) and (499.16,232) .. (501,232) .. controls (502.84,232) and (504.33,230.51) .. (504.33,228.67) -- cycle ;
	%Shape: Circle [id:dp720259515546659] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.33,268.67) .. controls (470.33,266.83) and (468.84,265.33) .. (467,265.33) .. controls (465.16,265.33) and (463.67,266.83) .. (463.67,268.67) .. controls (463.67,270.51) and (465.16,272) .. (467,272) .. controls (468.84,272) and (470.33,270.51) .. (470.33,268.67) -- cycle ;
	%Shape: Circle [id:dp830017971245776] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.33,248.67) .. controls (524.33,246.83) and (522.84,245.33) .. (521,245.33) .. controls (519.16,245.33) and (517.67,246.83) .. (517.67,248.67) .. controls (517.67,250.51) and (519.16,252) .. (521,252) .. controls (522.84,252) and (524.33,250.51) .. (524.33,248.67) -- cycle ;
	%Straight Lines [id:da8549898292573456] 
	\draw    (368.33,189.33) -- (484,257) ;
	%Straight Lines [id:da4348099594619168] 
	\draw    (430.33,75.33) -- (484,257) ;
	%Straight Lines [id:da8249146798790258] 
	\draw [line width=1.5]    (321.79,271.38) -- (448.33,44) ;
	\draw [shift={(320.33,274)}, rotate = 299.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Straight Lines [id:da2714203713753057] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (458.33,26) -- (448.33,44) ;
	
	%Straight Lines [id:da555608726961939] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398.4,86.1) -- (411.33,95.52) ;
	%Straight Lines [id:da8581434653128654] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (72.33,173.33) -- (163.59,224.23) ;
	\draw [shift={(165.33,225.2)}, rotate = 209.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da11525226431044588] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.33,75.33) -- (521.59,126.23) ;
	\draw [shift={(523.33,127.2)}, rotate = 209.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (224,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
	% Text Node
	\draw (284,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
	% Text Node
	\draw (304,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
	% Text Node
	\draw (115,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{0}$};
	% Text Node
	\draw (99,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha ( x)$};
	% Text Node
	\draw (47,169.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (106.17,223.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle K_{x}$};
	% Text Node
	\draw (342,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{0}$};
	% Text Node
	\draw (455.33,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha ( x)$};
	% Text Node
	\draw (418,51.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (456,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
	% Text Node
	\draw (516,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
	% Text Node
	\draw (536,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
	% Text Node
	\draw (496.17,63.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle K_{x}$};
	% Text Node
	\draw (128,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
	% Text Node
	\draw (462,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
	
	
\end{tikzpicture}


==> construction_omega.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329
	
	%Straight Lines [id:da240366882376973] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (83,57) -- (105,79) ;
	%Straight Lines [id:da7790119029374848] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (321,295) -- (334.17,308.17) -- (343,317) ;
	%Shape: Circle [id:dp20697053114187347] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,97) .. controls (267,95.9) and (267.9,95) .. (269,95) .. controls (270.1,95) and (271,95.9) .. (271,97) .. controls (271,98.1) and (270.1,99) .. (269,99) .. controls (267.9,99) and (267,98.1) .. (267,97) -- cycle ;
	%Shape: Circle [id:dp4580018172351009] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261,141) .. controls (261,139.9) and (261.9,139) .. (263,139) .. controls (264.1,139) and (265,139.9) .. (265,141) .. controls (265,142.1) and (264.1,143) .. (263,143) .. controls (261.9,143) and (261,142.1) .. (261,141) -- cycle ;
	%Straight Lines [id:da6521648428175693] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (372.33,8) -- (83.33,297) ;
	%Shape: Circle [id:dp17106670135841529] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (112.91,89.79) .. controls (165.71,38.59) and (250.02,39.89) .. (301.23,92.69) .. controls (352.43,145.49) and (351.13,229.8) .. (298.33,281) .. controls (245.53,332.2) and (161.22,330.91) .. (110.02,278.11) .. controls (58.82,225.31) and (60.11,141) .. (112.91,89.79) -- cycle ;
	%Shape: Circle [id:dp6636711001920504] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (220.33,120) .. controls (220.33,95.7) and (240.03,76) .. (264.33,76) .. controls (288.63,76) and (308.33,95.7) .. (308.33,120) .. controls (308.33,144.3) and (288.63,164) .. (264.33,164) .. controls (240.03,164) and (220.33,144.3) .. (220.33,120) -- cycle ;
	%Straight Lines [id:da4220788267848383] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (264.33,120) -- (308.33,120) ;
	%Curve Lines [id:da2866714594178321] 
	\draw [line width=1.5]    (340,40) .. controls (345,36.25) and (316.33,159) .. (284.33,179) .. controls (252.33,199) and (234.33,175) .. (227.83,152.5) .. controls (221.33,130) and (229.33,115) .. (237.33,103) .. controls (245.33,91) and (262.33,80) .. (340,40) -- cycle ;
	%Straight Lines [id:da09687755566571588] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (203.33,177) -- (258,308) ;
	%Straight Lines [id:da3726067002377421] 
	\draw [line width=1.5]    (105,79) -- (321,295) ;
	%Straight Lines [id:da9625485467788448] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.33,227) -- (215.33,8) ;
	
	% Text Node
	\draw (281,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{0}$};
	% Text Node
	\draw (247.33,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
	% Text Node
	\draw (272.33,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
	% Text Node
	\draw (337,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma _{r}$};
	% Text Node
	\draw (216,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R$};
	% Text Node
	\draw (137,85.4) node [anchor=north west][inner sep=0.75pt]    {$\ell _{v,d}$};
	
	
\end{tikzpicture}


==> specchio1.tex <==


% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qavrjy5sl}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qavrjy5sl}
	{\pgfqpoint{0pt}{-\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_63zzv7q6p}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_63zzv7q6p}
	{\pgfqpoint{0pt}{-\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da8507765637683538] 
	\draw [line width=1.5]    (126,49) -- (222.33,209) ;
	%Straight Lines [id:da188077038513787] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (108.67,19) -- (126,49) ;
	%Straight Lines [id:da5979201127541292] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (222.33,209) -- (239.67,239) ;
	%Shape: Circle [id:dp8427607938154509] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (201,72) .. controls (201,70.34) and (202.34,69) .. (204,69) .. controls (205.66,69) and (207,70.34) .. (207,72) .. controls (207,73.66) and (205.66,75) .. (204,75) .. controls (202.34,75) and (201,73.66) .. (201,72) -- cycle ;
	%Shape: Circle [id:dp20457642314604363] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (231,62) .. controls (231,60.34) and (232.34,59) .. (234,59) .. controls (235.66,59) and (237,60.34) .. (237,62) .. controls (237,63.66) and (235.66,65) .. (234,65) .. controls (232.34,65) and (231,63.66) .. (231,62) -- cycle ;
	%Curve Lines [id:da9886539528819454] 
	\draw    (137,70) .. controls (177,40) and (248.33,35) .. (246.33,59) .. controls (244.33,83) and (207.33,97) .. (192.33,86) .. controls (177.33,75) and (202.33,24) .. (236.33,30) .. controls (270.33,36) and (258.33,105) .. (190.33,155) ;
	%Shape: Polygon Curved [id:ds7930133396149548] 
	\draw  [pattern=_qavrjy5sl,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (163.33,206) .. controls (156.33,175) and (163.33,172) .. (190.33,155) .. controls (202.33,177) and (204.33,177) .. (222.33,209) .. controls (198.33,233) and (172.33,245) .. (163.33,206) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.07,236.22) -- (196.06,230.12) -- (184.59,224.98) -- (190.44,230.36) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.92,174.07) -- (198.06,166.27) -- (197.73,178.84) -- (200.44,171.36) -- cycle ;
	%Straight Lines [id:da5782057427375645] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (460,175) -- (490.83,157.94) ;
	\draw [shift={(494.33,156)}, rotate = 151.04] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
	%Straight Lines [id:da43428993927847226] 
	\draw [line width=1.5]    (385,50) -- (481.33,210) ;
	%Straight Lines [id:da8516930615244446] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (367.67,20) -- (385,50) ;
	%Straight Lines [id:da4773013621577492] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (481.33,210) -- (498.67,240) ;
	%Shape: Circle [id:dp8388294252508179] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (524.54,120.14) .. controls (525.28,118.67) and (527.09,118.07) .. (528.57,118.82) .. controls (530.05,119.57) and (530.64,121.37) .. (529.89,122.85) .. controls (529.14,124.33) and (527.34,124.92) .. (525.86,124.18) .. controls (524.38,123.43) and (523.79,121.62) .. (524.54,120.14) -- cycle ;
	%Shape: Circle [id:dp3984967802466983] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (555.82,124.76) .. controls (556.57,123.28) and (558.37,122.68) .. (559.85,123.43) .. controls (561.33,124.18) and (561.92,125.98) .. (561.18,127.46) .. controls (560.43,128.94) and (558.62,129.53) .. (557.14,128.79) .. controls (555.67,128.04) and (555.07,126.23) .. (555.82,124.76) -- cycle ;
	%Curve Lines [id:da7930752202238261] 
	\draw    (420.36,107.63) .. controls (390.33,134) and (372.33,118) .. (364.33,85) .. controls (356.33,52) and (456.33,50) .. (508.33,55) .. controls (560.33,60) and (593.33,102) .. (570.86,129) .. controls (548.38,155.99) and (518.91,145.31) .. (510.49,128.73) .. controls (502.06,112.14) and (541.33,89) .. (575.02,98.6) .. controls (608.7,108.21) and (552.58,175.06) .. (469.33,189) ;
	%Shape: Polygon Curved [id:ds7525461703980196] 
	\draw  [pattern=_63zzv7q6p,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (479.36,110.64) .. controls (486.36,141.64) and (479.36,144.64) .. (452.35,161.63) .. controls (440.36,139.63) and (438.36,139.63) .. (420.36,107.63) .. controls (444.37,83.63) and (470.37,71.64) .. (479.36,110.64) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.46,127.56) -- (481.03,116.75) -- (476.25,128.38) -- (481.44,122.36) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.62,130.1) -- (437,137.19) -- (436.44,124.63) -- (434.26,132.28) -- cycle ;
	%Straight Lines [id:da17135732197601072] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (179,136) -- (146.9,152.2) ;
	\draw [shift={(143.33,154)}, rotate = 333.22] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
	
	% Text Node
	\draw (145.17,119.9) node [anchor=north west][inner sep=0.75pt]    {$w$};
	% Text Node
	\draw (474.17,165.9) node [anchor=north west][inner sep=0.75pt]    {$w$};
	% Text Node
	\draw (228,152.4) node [anchor=north west][inner sep=0.75pt]    {$\kappa _{\ell }  >0$};
	% Text Node
	\draw (376,142.4) node [anchor=north west][inner sep=0.75pt]    {$\kappa _{\ell } < 0$};
	
	
\end{tikzpicture}

